Pseudocodeword-based Decoding of Quantum Stabilizer Codes

It has been shown that graph-cover pseudocodewords can be used to characterize the behavior of sum-product algorithm (SPA) decoding of classical codes. In this paper, we leverage and adapt these results to analyze SPA decoding of quantum stabilizer codes. We use the obtained insights to formulate modifications to the SPA that overcome some of its weaknesses.

==> NFG_eg_toric2.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
                          %block/.style={draw,fill=white,minimum height = 10pt,minimum width = 10pt},
                          %block2/.style={draw,fill=white,minimum height = 20pt,minimum width = 30pt},
                          %eqblock/.style={draw, fill = white, minimum height = 10pt, minimum width = 10pt, inner sep=0pt},
                          %factor/.style={draw,minimum size = 15pt,inner sep = 0pt},
                          labeledh/.style={midway,above=0cm}, %sloped, above=0cm
                          labeledhb/.style={midway,below=0cm},
                          labeledvl/.style={midway,left=0cm},
                          labeledvr/.style={midway,right=0cm},
                          check/.style={draw,fill=none,minimum size = 6pt,inner sep = 0pt},
                          checks/.style={draw,fill=black,minimum size = 6pt,inner sep = 0pt}
                          ]
	
\def\x{0pt}
\def\y{0pt}
\def\xa{\x+40pt}
\def\xb{\xa+40pt}
\def\xc{\xb+40pt}
\def\xd{\xc+40pt}
\def\xe{\xd+40pt}
\def\xf{\xe+40pt}
\def\ya{\y-40pt}
\def\yb{\ya-40pt}
\def\yc{\yb-40pt}
\def\yd{\yc-40pt}
\def\ye{\yd-40pt}
\def\yf{\ye-40pt}

\node[checks] (c11) at (\xa,\ya) {};
\node[check] (c12) at (\xb,\ya) {};

\node[check] (c21) at (\xa,\yb) {};
\node[checks] (c22) at (\xb,\yb) {};

\path[draw, thick, red] (c11) -- (c12) node[labeledhb] {$1$};
\path[draw, thick] (c21) -- (c22) node[labeledh] {$1$};

\path[draw, thick] (c11) -- (c21) node[labeledvl] {$1$};
\path[draw, thick, red] (c12) -- (c22) node[labeledvr] {$1$};

\node[checks] (c13) at (\xc,\ya) {};
\node[checks] (c14) at (\xd,\ya) {};

\node[checks] (c23) at (\xc,\yb) {};
\node[checks] (c24) at (\xd,\yb) {};

\path[draw, thick, red] (c13) -- (c14) node[labeledhb] {$1$};
\path[draw, thick, red] (c23) -- (c24) node[labeledh] {$1$};

\path[draw, thick] (c13) -- (c23) node[labeledvl] {$1$};
\path[draw, thick] (c14) -- (c24) node[labeledvr] {$1$};
\end{tikzpicture}

==> NFG_eg_toric2_2cover.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
                          %block/.style={draw,fill=white,minimum height = 10pt,minimum width = 10pt},
                          %block2/.style={draw,fill=white,minimum height = 20pt,minimum width = 30pt},
                          %eqblock/.style={draw, fill = white, minimum height = 10pt, minimum width = 10pt, inner sep=0pt},
                          %factor/.style={draw,minimum size = 15pt,inner sep = 0pt},
                          labeledha/.style={midway,above=0cm}, %sloped, above=0cm
                          labeledhb/.style={midway,below=0cm},
                          labeledvl/.style={midway,left=0cm},
                          labeledvr/.style={midway,right=0cm},
                          check/.style={draw,fill=none,minimum size = 6pt,inner sep = 0pt},
                          checks/.style={draw,fill=black,minimum size = 6pt,inner sep = 0pt}
                          ]
	
\def\x{0pt}
\def\y{0pt}
\def\xa{\x+40pt}
\def\xb{\xa+40pt}
\def\xc{\xb+40pt}
\def\xd{\xc+40pt}
\def\xe{\xd+40pt}
\def\xf{\xe+40pt}
\def\ya{\y-40pt}
\def\yb{\ya-40pt}
\def\yc{\yb-40pt}
\def\yd{\yc-40pt}
\def\ye{\yd-40pt}
\def\yf{\ye-40pt}

\node[check] (c11) at (\xa,\ya) {};
\node[check] (cc11) at (\xa-6pt,\ya+6pt) {};

\node[check] (c12) at (\xb,\ya) {};
\node[check] (cc12) at (\xb-6pt,\ya+6pt) {};

\node[check] (c14) at (\xd,\ya) {};
\node[check] (cc14) at (\xd-6pt,\ya+6pt) {};

\node[check] (c15) at (\xe,\ya) {};
\node[check] (cc15) at (\xe-6pt,\ya+6pt) {};

\node[check] (c21) at (\xa,\yb) {};
\node[check] (cc21) at (\xa-6pt,\yb+6pt) {};

\node[checks] (c22) at (\xb,\yb) {};
\node[checks] (cc22) at (\xb-6pt,\yb+6pt) {};

\node (c23) at (\xc,\yb) {\color{red}...};
\node (cc23) at (\xc-6pt,\yb+6pt) {\color{red}...};

\node[checks] (c24) at (\xd,\yb) {};
\node[checks] (cc24) at (\xd-6pt,\yb+6pt) {};

\node[check] (c25) at (\xe,\yb) {};
\node[check] (cc25) at (\xe-6pt,\yb+6pt) {};

\path[draw, thick] (c11) -- (cc12) node {};
\path[draw, line width=0.4mm, blue] (cc11) -- (c12) node[labeledhb] {$\frac{1}{2}$};

\path[draw, thick] (c14) -- (cc15) node {};
\path[draw, line width=0.4mm, blue] (cc14) -- (c15) node[labeledhb] {$\frac{1}{2}$};

\path[draw, thick] (c11) -- (c21) node {};
\path[draw, line width=0.4mm, blue] (cc11) -- (cc21) node[labeledvl] {$\frac{1}{2}$};

\path[draw, thick] (cc12) -- (cc22) node {};
\path[draw, line width=0.4mm, blue] (c12) -- (c22) node[labeledvr] {\color{blue}$\frac{1}{2}$};

\path[draw, thick] (c14) -- (c24) node {};
\path[draw, line width=0.4mm, blue] (cc14) -- (cc24) node[labeledvl] {$\frac{1}{2}$};

\path[draw, thick] (cc15) -- (cc25) node {};
\path[draw, line width=0.4mm, blue] (c15) -- (c25) node[labeledvr] {$\frac{1}{2}$};

\path[draw, thick] (c21) -- (c22) node {};
\path[draw, line width=0.4mm, blue] (cc21) -- (cc22) node[labeledha] {$\frac{1}{2}$};

\path[draw, thick, red] (c22) -- (c23) node {};
\path[draw, thick, red] (cc22) -- (cc23) node[labeledha] {$1$};

\path[draw, thick, red] (c23) -- (c24) node {};
\path[draw, thick, red] (cc23) -- (cc24) node[labeledha] {$1$};

\path[draw, line width=0.4mm, blue] (c24) -- (c25) node {};
\path[draw, thick] (cc24) -- (cc25) node[labeledha] {\color{blue}$\frac{1}{2}$};

%\node[draw,circle,inner sep=1pt,fill] at (\xb, \yc) {}; % CNOT 3 1

%\draw[fill=none, draw=black, dashed] (\xa-15pt, \ya+15pt) rectangle (\xb+15pt,\yc-15pt);
%\node at (\xb+20pt, \ya+5pt) {$\cV$};

\end{tikzpicture}

==> NFG_eg_toric9.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none, inner sep = 0pt},
                          %block/.style={draw,fill=white,minimum height = 10pt,minimum width = 10pt},
                          %block2/.style={draw,fill=white,minimum height = 20pt,minimum width = 30pt},
                          %eqblock/.style={draw, fill = white, minimum height = 10pt, minimum width = 10pt, inner sep=0pt},
                          %factor/.style={draw,minimum size = 15pt,inner sep = 0pt},
                          labeledha/.style={midway,above=-2pt}, %sloped, above=0cm
                          labeledhb/.style={midway,below=-2pt}, 
                          labeledvl/.style={midway,left=-2pt},
                          labeledvr/.style={midway,right=-2pt},
                          check/.style={draw,fill=none,minimum size = 6pt,inner sep = 0pt},
                          checks/.style={draw,fill=black,minimum size = 6pt,inner sep = 0pt}
                          ]
	
\def\x{0pt}
\def\y{0pt}
\def\xa{\x+40pt}
\def\xb{\xa+40pt}
\def\xc{\xb+40pt}
\def\xd{\xc+40pt}
\def\xe{\xd+40pt}
\def\xf{\xe+40pt}
\def\ya{\y-40pt}
\def\yb{\ya-40pt}
\def\yc{\yb-40pt}
\def\yd{\yc-40pt}
\def\ye{\yd-40pt}
\def\yf{\ye-40pt}

\node[check] (c11) at (\xa,\ya) {};
\node[check] (c12) at (\xb,\ya) {};
\node[check] (c13) at (\xc,\ya) {};

\node[check] (c21) at (\xa,\yb) {};
\node[checks] (c22) at (\xb,\yb) {};
\node[check] (c23) at (\xc,\yb) {};
\node[check] (c24) at (\xd,\yb) {};
\node[check] (c25) at (\xe,\yb) {};
\node[check] (c26) at (\xf,\yb) {};

\node[check] (c31) at (\xa,\yc) {};
\node[check] (c32) at (\xb,\yc) {};
\node[check] (c33) at (\xc,\yc) {};
\node[check] (c34) at (\xd,\yc) {};
\node[checks] (c35) at (\xe,\yc) {};
\node[check] (c36) at (\xf,\yc) {};

\node[check] (c44) at (\xd,\yd) {};
\node[check] (c45) at (\xe,\yd) {};
\node[check] (c46) at (\xf,\yd) {};

\path[draw, thick] (c11) -- (c12) node[labeledha] 		{\small $1$}; 
\path[draw, thick] (c12) -- (c13) node[labeledha] 		{\small $1$};
%
\path[draw, thick] (c11) -- (c12) node[labeledhb] 		{\scriptsize $(1)$};
\path[draw, thick] (c12) -- (c13) node[labeledhb] 		{\scriptsize $(2)$};

\path[draw, thick] (c11) -- (c21) node[labeledvr] 		{\small $1$};
\path[draw, thick] (c12) -- (c22) node[labeledvr] 		{\small $2$};
\path[draw, thick] (c13) -- (c23) node[labeledvr] 		{\small $1$};
%
\path[draw, thick] (c11) -- (c21) node[labeledvl] 		{\scriptsize $(3)$};
\path[draw, thick] (c12) -- (c22) node[labeledvl] 		{\scriptsize $(4)$};
\path[draw, thick] (c13) -- (c23) node[labeledvl] 		{\scriptsize $(5)$};

\path[draw, thick] (c21) -- (c22) node[labeledha] 		{\small $2$};
\path[draw, thick, red] (c22) -- (c23) node[labeledha] {\small $5$};
\path[draw, thick, red] (c23) -- (c24) node[labeledha] {\small $2$};
\path[draw, thick, red] (c24) -- (c25) node[labeledha] {\small $2$};
\path[draw, thick] (c25) -- (c26) node[labeledha] 		{\small $1$};
%
\path[draw, thick] (c21) -- (c22) node[labeledhb] 		{\scriptsize $(6)$};
\path[draw, thick, red] (c22) -- (c23) node[labeledhb] {\scriptsize $(7)$};
\path[draw, thick, red] (c23) -- (c24) node[labeledhb] {\scriptsize $(8)$};
\path[draw, thick, red] (c24) -- (c25) node[labeledhb] {\scriptsize $(9)$};
\path[draw, thick] (c25) -- (c26) node[labeledhb] 		{\scriptsize $(10)$};

\path[draw, thick] (c21) -- (c31) node[labeledvr] 		{\small $1$};
\path[draw, thick] (c22) -- (c32) node[labeledvr] 		{\small $3$};
\path[draw, thick] (c23) -- (c33) node[labeledvr] 		{\small $2$};
\path[draw, thick] (c24) -- (c34) node[labeledvr] 		{\small $2$};
\path[draw, thick, red] (c25) -- (c35) node[labeledvr] {\small $3$};
\path[draw, thick] (c26) -- (c36) node[labeledvr] 		{\small $1$};
%
\path[draw, thick] (c21) -- (c31) node[labeledvl] 		{\scriptsize $(11)$};
\path[draw, thick] (c22) -- (c32) node[labeledvl] 		{\scriptsize $(12)$};
\path[draw, thick] (c23) -- (c33) node[labeledvl] 		{\scriptsize $(13)$};
\path[draw, thick] (c24) -- (c34) node[labeledvl] 		{\scriptsize $(14)$};
\path[draw, thick, red] (c25) -- (c35) node[labeledvl] 	{\scriptsize $(15)$};
\path[draw, thick] (c26) -- (c36) node[labeledvl] 		{\scriptsize $(16)$};

\path[draw, thick] (c31) -- (c32) node[labeledha] 		{\small $1$};
\path[draw, thick] (c32) -- (c33) node[labeledha] 		{\small $2$};
\path[draw, thick] (c33) -- (c34) node[labeledha] 		{\small $2$};
\path[draw, thick] (c34) -- (c35) node[labeledha] 		{\small $5$};
\path[draw, thick] (c35) -- (c36) node[labeledha] 		{\small $2$};
%
\path[draw, thick] (c31) -- (c32) node[labeledhb] 		{\scriptsize $(17)$};
\path[draw, thick] (c32) -- (c33) node[labeledhb] 		{\scriptsize $(18)$};
\path[draw, thick] (c33) -- (c34) node[labeledhb] 		{\scriptsize $(19)$};
\path[draw, thick] (c34) -- (c35) node[labeledhb] 		{\scriptsize $(20)$};
\path[draw, thick] (c35) -- (c36) node[labeledhb] 		{\scriptsize $(21)$};

\path[draw, thick] (c34) -- (c44) node[labeledvr] 		{\small $1$};
\path[draw, thick] (c35) -- (c45) node[labeledvr] 		{\small $2$};
\path[draw, thick] (c36) -- (c46) node[labeledvr] 		{\small $1$};
%
\path[draw, thick] (c34) -- (c44) node[labeledvl] 		{\scriptsize $(22)$};
\path[draw, thick] (c35) -- (c45) node[labeledvl] 		{\scriptsize $(23)$};
\path[draw, thick] (c36) -- (c46) node[labeledvl] 		{\scriptsize $(24)$};

\path[draw, thick] (c44) -- (c45) node[labeledha] 		{\small $1$};
\path[draw, thick] (c45) -- (c46) node[labeledha] 		{\small $1$};
%
\path[draw, thick] (c44) -- (c45) node[labeledhb] 		{\scriptsize $(25)$};
\path[draw, thick] (c45) -- (c46) node[labeledhb] 		{\scriptsize $(26)$};
\end{tikzpicture}

==> RSPA.tikz <==
\begin{tikzpicture}
%\begin{semilogyaxis}[
\begin{loglogaxis}[
%    title={pseudocodeword-based decoding},
    xlabel={depolarizing probability $p$},
    ylabel={word error rate (WER)},
    legend pos=south east,
    grid=both%major
%    ymajorgrids=true,
%    grid style=dashed,
]
% sample
%	(0.100000000000000,  ) 	% 1
%	(0.0630957344480193, )	 	% 2
%	(0.0398107170553497, ) 	% 3
%	(0.0251188643150958, )	 	% 4
%	(0.0158489319246111, ) 	% 5
%	(0.0100000000000000, ) 	% 6
%	(0.0056250000000000, ) 	% 7
%	(0.0031640625000000, ) 	% 8
%	(0.0017797851562500, ) 	% 9
%	(0.00100112915039063, ) 	% 10


\addplot[color=blue,mark=*] coordinates { %M256 SPA
	(0.100000000000000,     1) 		% 1
	(0.0630957344480193,   0.876971608832808)	 	% 2
	(0.0398107170553497,   0.370260955194486) 	    	% 3
	(0.0251188643150958,   0.0882872125019470)	 	% 4
	(0.0158489319246111,   0.0181824207874851) 		% 5
	(0.0100000000000000,   0.00378668941979522) 		% 6
	(0.0056250000000000,   0.000500835840855901) 	% 7
%	(0.0031640625000000,   6.50577124868835e-05) 	% 8
    };

\addplot[color=red,mark=square*] coordinates { %M256 RSPA
	(0.100000000000000,    0.985221674876847) 	    	% 1
	(0.0630957344480193,  0.630914826498423)	 		% 2 
	(0.0398107170553497,  0.0984736582964057) 	     % 3 
	(0.0251188643150958,  0.00519183842998806)	     % 4
	(0.0158489319246111,  0.000213442927217288) 	% 5
	(0.0100000000000000,  1.87713310580205e-05) 	% 6
	(0.0056250000000000,  2.67469073888332e-06) 	% 7
%	(0.0031640625000000,  1.11148160497944e-06) 	% 8  
    };
    
\legend{SPA, IMR-SPA}
 
\end{loglogaxis}
\end{tikzpicture}


==> pSPA.tikz <==
\begin{tikzpicture}
%\begin{semilogyaxis}[
\begin{loglogaxis}[
%    title={pseudocodeword-based decoding},
    xlabel={depolarizing probability $p$},
    ylabel={word error rate (WER)},
    legend pos=south east,
    grid=both%major
%    ymajorgrids=true,
%    grid style=dashed,
]
% sample
%	(0.100000000000000,  ) 	% 1
%	(0.0630957344480193, )	 	% 2
%	(0.0398107170553497, ) 	% 3
%	(0.0251188643150958, )	 	% 4
%	(0.0158489319246111, ) 	% 5
%	(0.0100000000000000, ) 	% 6
%	(0.0056250000000000, ) 	% 7
%	(0.0031640625000000, ) 	% 8
%	(0.0017797851562500, ) 	% 9
%	(0.00100112915039063, ) 	% 10


\addplot[color=blue,mark=*] coordinates { %L = 3
	(0.100000000000000,     0.193236714975845) 		% 1
	(0.0630957344480193,   0.0827814569536424)	 	% 2
	(0.0398107170553497,   0.0316505776230416) 	    	% 3
	(0.0251188643150958,   0.0122865216857108)	 	% 4
	(0.0158489319246111,   0.00446937361728754) 		% 5
	(0.0100000000000000,   0.001676628635140460) 	% 6
	(0.0056250000000000,   0.000542264060907099) 	% 7
	(0.0031640625000000,   0.000172855319233525) 	% 8
    };

\addplot[color=red,mark=square*] coordinates { %L = 5
	(0.100000000000000,    0.140449438202247) 	    	% 1
	(0.0630957344480193,  0.0353107344632768)	 	% 2 
	(0.0398107170553497,  0.00813504169208867) 	     % 3 
	(0.0251188643150958,  0.00152843266871986)	     % 4
	(0.0158489319246111,  0.000303367224508431) 	% 5
	(0.0100000000000000,  6.75632079146244e-05) 	% 6
	(0.0056250000000000,  1.29675439880164e-05) 	% 7
	(0.0031640625000000,  2.03315727923810e-06) 	% 8
    };

\addplot[color=orange,mark=pentagon*] coordinates { %L = 7
	(0.100000000000000,    0.108932461873638) 	     % 1
	(0.0630957344480193,  0.0144237703735757)	 	% 2
	(0.0398107170553497,  0.00159740581295975)  		% 3
	(0.0251188643150958,  0.000220425995278475)	    % 4 
	(0.0158489319246111,  2.53927947944771e-05) 	% 5
	(0.0100000000000000,  2.94948586464412e-06) 	% 6
	(0.0056250000000000,  1.05228556160910e-07) 	% 7
%	(0.0031640625000000,  3.57213840636046e-08) 	% 8 
    };
   
\addplot[color=violet,mark=asterisk] coordinates { %L = 9
	(0.100000000000000,   0.0865051903114187) 	    	% 1 
	(0.0630957344480193, 0.00756572725553244)	 	% 2 
	(0.0398107170553497,  0.000432371666684682) 	% 3 
	(0.0251188643150958,  3.13327046512335e-05)	 	% 4 
	(0.0158489319246111,  2.19520142688093e-06) 	% 5 
	(0.0100000000000000,  1.67814196122054e-07) 	% 6 
%	(0.0056250000000000,  4.61186540731995e-06) 	% 7  
%	(0.0031640625000000,  6.19601268360243e-07) 	% 8 
    };
    
\addplot[color=black,mark=x] coordinates { %L = 11
	(0.100000000000000,   0.0856164383561644) 	    	% 1
	(0.0630957344480193,  0.00472087808332350)	 	% 2
	(0.0398107170553497,  0.000183683519629593) 	% 3
	(0.0251188643150958,  8.66241337586624e-06)	 	% 4
	(0.0158489319246111,  6.26973791868526e-07) 	% 5   
%	(0.0100000000000000,  3.78191203158011e-05) 	% 6  
%	(0.0056250000000000,  3.96983805266211e-06) 	% 7  
%	(0.0031640625000000,  1.68314040336460e-07) 	% 8
    };
    
\legend{$L = 3$, $L = 5$, $L = 7$, $L = 9$, $L = 11$}
 
\end{loglogaxis}
\end{tikzpicture}


==> pSPA_Wt.tikz <==
\begin{tikzpicture}
\begin{semilogxaxis}[
    xlabel={depolarizing probability $p$},
    mark options={solid},
    xmin=0.0025, xmax=0.11,
    ymin=0, ymax=35,
    ylabel={weight distribution of decoding errors},
    grid=both,
    legend columns=2,
    legend style={
    legend pos=north west,
    /tikz/column 2/.style={
                column sep=5pt,},
	}
]

\addplot[color=blue,mark=*,error bars/.cd, y dir=both,y explicit] coordinates { %L = 3
	(0.100000000000000,     3.39000000000000) +- (1.01144207712399,1.01144207712399)		% 1
	(0.0630957344480193,   2.90500000000000)	+- (0.720116545564660,0.720116545564660) 	% 2
	(0.0398107170553497,   2.78500000000000) 	+- (0.700878845292748,0.700878845292748)    	% 3
	(0.0251188643150958,   2.47000000000000)	+- (0.641214300288502,0.641214300288502) 	% 4
	(0.0158489319246111,   2.33500000000000) 	+- (0.586939083242193,0.586939083242193)	% 5
	(0.0100000000000000,   2.23500000000000) 	+- (0.459161350429937,0.459161350429937)	% 6
	(0.0056250000000000,   2.12000000000000) 	+- (0.355290241603811,0.355290241603811)	% 7
	(0.0031640625000000,   2.04500000000000) 	+- (0.230740560002247,0.230740560002247)	% 8
    };
\addplot[dashed,color=blue,mark=*] coordinates { %L = 3
	(0.100000000000000,     2)	% 1
	(0.0630957344480193,   2) 	% 2
	(0.0398107170553497,   2) 	% 3
	(0.0251188643150958,   2) 	% 4
	(0.0158489319246111,   2)	% 5
	(0.0100000000000000,   2)	% 6
	(0.0056250000000000,   2)	% 7
	(0.0031640625000000,   2)	% 8
    };
    
\addplot[color=red,mark=square*,error bars/.cd, y dir=both,y explicit] coordinates { %L = 5
	(0.100000000000000,    7.43000000000000) +- (1.87152693417077,1.87152693417077)	    	% 1
	(0.0630957344480193,  6.09500000000000) +- (1.61524614238899,1.61524614238899)	 	% 2 
	(0.0398107170553497,  5.21000000000000) +- (1.47198290354939,1.47198290354939)	     % 3 
	(0.0251188643150958,  4.53000000000000) +- (1.13823454939974,1.13823454939974)        % 4
	(0.0158489319246111,  3.96500000000000) +- (1.02421682299331,1.02421682299331)		% 5
	(0.0100000000000000,  3.63500000000000) +- (0.790505849116525,0.790505849116525)		% 6
	(0.0056250000000000,  3.29500000000000) +- (0.537979656262914,0.537979656262914)		% 7
	(0.0031640625000000,  3.20300751879699) +- (0.439686501544008,0.439686501544008)		% 8
    };
\addplot[dashed,color=red,mark=square*] coordinates { %L = 5
	(0.100000000000000,     3)	% 1
	(0.0630957344480193,   3) 	% 2
	(0.0398107170553497,   3) 	% 3
	(0.0251188643150958,   3) 	% 4
	(0.0158489319246111,   3)	% 5
	(0.0100000000000000,   3)	% 6
	(0.0056250000000000,   3)	% 7
	(0.0031640625000000,   3)	% 8
    };
    
\addplot[color=orange,mark=pentagon*,error bars/.cd, y dir=both,y explicit] coordinates { %L = 7
	(0.100000000000000,    13.2950000000000) +- (2.74328325461943,2.74328325461943)	     % 1
	(0.0630957344480193,  10.4800000000000) +- (2.22809831707507,2.22809831707507) 		% 2
	(0.0398107170553497,  8.42000000000000) +- (1.93710139358920,1.93710139358920) 		% 3
	(0.0251188643150958,  7.05000000000000) +- (1.71235533812936,1.71235533812936)    		% 4 
	(0.0158489319246111,  6.09722222222222) +- (1.41084433602072,1.41084433602072)		% 5
	(0.0100000000000000,  5.33333333333333) +- (0.868114732282431,0.868114732282431)		% 6
	(0.0056250000000000,  5.33333333333333) +- (1.21106014163900,1.21106014163900)		% 7
    };
\addplot[dashed,color=orange,mark=pentagon*] coordinates { %L = 7
	(0.100000000000000,     6)	% 1
	(0.0630957344480193,   6) 	% 2
	(0.0398107170553497,   4) 	% 3
	(0.0251188643150958,   4) 	% 4
	(0.0158489319246111,   4)	% 5
	(0.0100000000000000,   4)	% 6
	(0.0056250000000000,   4)	% 7
	(0.0031640625000000,   4)	% 8
    }; 
    
    
\addplot[color=violet,mark=asterisk,error bars/.cd, y dir=both,y explicit] coordinates { %L = 9
	(0.100000000000000,   20.5050000000000)  +- (3.34753715813964, 3.34753715813964)	    	% 1 
	(0.0630957344480193, 15.6250000000000)  +- (2.81852718230407, 2.81852718230407)	 	% 2 
	(0.0398107170553497,  12.2150000000000) +- (2.21433770172628, 2.21433770172628)		% 3 
	(0.0251188643150958,  10.0291262135922) +- (2.02172664838170, 2.02172664838170)	 	% 4 
	(0.0158489319246111,  8.50617283950617) +- (1.78271882801329, 1.78271882801329)		% 5 
	(0.0100000000000000,  7.53571428571429) +- (1.20130000129930, 1.20130000129930)		% 6 
    };
\addplot[dashed,color=violet,mark=asterisk] coordinates { %L = 9
	(0.100000000000000,     11)	% 1
	(0.0630957344480193,   9) 	     % 2
	(0.0398107170553497,   6) 		% 3
	(0.0251188643150958,   5) 		% 4
	(0.0158489319246111,   5)		% 5
	(0.0100000000000000,   5)		% 6
    };    
       
\addplot[color=black,mark=x,error bars/.cd, y dir=both,y explicit] coordinates { %L = 11
	(0.100000000000000,   29.4900000000000)  +- (4.24499705535822, 4.24499705535822)	    	% 1
	(0.0630957344480193,  21.8650000000000) +- (3.43010247880080, 3.43010247880080) 		% 2
	(0.0398107170553497,  16.4051724137931) +- (2.68321172988758, 2.68321172988758)	    % 3
	(0.0251188643150958,  13.3132530120482) +- (2.32655775689748, 2.32655775689748) 		% 4
	(0.0158489319246111,  10.5384615384615) +- (2.53690706094990, 2.53690706094990)		% 5   
    };
    
\addplot[dashed,color=black,mark=x] coordinates { %L = 11
	(0.100000000000000,     19)	% 1
	(0.0630957344480193,   13) 	% 2
	(0.0398107170553497,   11) 	% 3
	(0.0251188643150958,   9) 		% 4
	(0.0158489319246111,   6)		% 5
    };
\legend{$L = 3$ avg, $L = 3$ min, $L = 5$ avg, $L = 5$ min, $L = 7$ avg, $L = 7$ min, $L = 9$ avg, $L = 9$ min, $L = 11$ avg,  $L = 11$ min
}
 
\end{semilogxaxis}
\end{tikzpicture}

